V-GIFT: Boosting Visual Instruction Tuning with Self-Supervised Guidance

Multimodal large language models (MLLMs) perform well on many vision-language tasks but often struggle with vision-centric problems that require fine-grained visual perception. Recent evidence suggests that this limitation arises not from weak visual representations, but from under-utilization of visual information during instruction tuning, where many tasks can be partially solved using language priors alone. We propose a simple and lightweight approach that augments visual instruction tuning with a small number of visually grounded self-supervised tasks expressed as natural language instructions. By reformulating classical self-supervised pretext tasks, such as rotation prediction, color matching, and cross-view correspondence, as image-instruction-response triplets, we introduce supervision that cannot be solved without relying on visual evidence. Our approach requires no human annotations, no architectural modifications, and no additional training stages. Across multiple models, training regimes, and benchmarks, injecting only a small fraction (3-10%) of such visually grounded instructions consistently improves performance on vision-centric evaluations. Our findings highlight instruction tuning with visually grounded SSL tasks as a powerful lever for improving visual perception in MLLMs through simple adjustments to the training data distribution. Code available at: https://github.com/sirkosophia/V-GIFT

==> figures/qualitatives_tikz.tex <==

{%
\setlength{\parindent}{0pt}\setlength{\parskip}{0pt}%

% ------------------------------------------------------------ 
\colorlet{ink}{black}%
\colorlet{rightt}{PineGreen!25!black}%    
\colorlet{wrongt}{BrickRed!40!black}%     
\colorlet{cand}{RoyalBlue!70!black}%      
\colorlet{refc}{BrickRed!70!black}%      
\colorlet{frame}{black!25}%              

% -------------------------------------------------------------- 
\newcommand{\imh}{19.8mm}%  
\newcommand{\pairgap}{1.5mm}%
\newcommand{\cellgap}{2.5mm}%
\newcommand{\mrk}{0.75mm}% 

\graphicspath{{images/qualitatives/}{figures/images/qualitatives/}}


\newcommand{\qpic}[3]{%
  \node[inner sep=0pt, anchor=north west] (#1) at #2 {\includegraphics[height=\imh]{#3}};
  \draw[frame, line width=0.3pt] (#1.south west) rectangle (#1.north east);
}

\newcommand{\qmark}[6]{%
  \coordinate (m) at ($(#1.north west)!#2!(#1.north east)
                      !#3!($(#1.south west)!#2!(#1.south east)$)$);
  \draw[white, line width=0.8pt] (m) circle (\mrk);
  \fill[#4] (m) circle (\mrk);
  \node[fill=white, inner sep=0.4pt,
        rounded corners=0.4pt, font=\fontsize{4.4}{5}\selectfont\bfseries,
        text=#4, anchor=#6] at (m) {#5};
}

\begin{tikzpicture}[
  font=\fontsize{5.2}{6}\selectfont, text=ink,
  q/.style   = {font=\fontsize{5.2}{6}\selectfont, align=left, inner sep=0pt},
  ans/.style = {font=\fontsize{5.2}{6}\selectfont, align=left, inner sep=0pt},
]

% =============================================== 1
\qpic{a1}{(0,0)}{q_e1a.jpg}
\qpic{a2}{($(a1.north east)+(\pairgap,0)$)}{q_e1b.jpg}
\node[q, anchor=north west, text width=30mm] (aq) at ($(a1.south west)-(0,1.1mm)$)
  {\textbf{Q.}~Is the camera moving left or right?};
\node[ans, anchor=north west, text width=30mm] (aa) at ($(aq.south west)-(0,0.7mm)$)
  {\textcolor{wrongt}{\textbf{Baseline}~$\times$~right}\quad
   \textcolor{rightt}{\textbf{V-GIFT}~$\checkmark$~left}};
\node[fit=(a1)(a2)(aq)(aa), inner sep=0pt] (acell) {};

% ========================================== 2 
\qpic{b1}{($(acell.north east)+(\cellgap,0)$)}{q_e2can.jpg}
\qmark{b1}{0.805}{0.650}{refc}{REF}{south east}
\qpic{b2}{($(b1.north east)+(\pairgap,0)$)}{q_e2mug.jpg}
\qmark{b2}{0.157}{0.274}{cand}{A}{south east}
\qmark{b2}{0.403}{0.783}{cand}{B}{south east}
\qmark{b2}{0.786}{0.213}{cand}{C}{south east}
\qmark{b2}{0.942}{0.361}{cand}{D}{south west}
\node[q, anchor=north west, text width=43mm] (bq) at ($(b1.south west)-(0,1.1mm)$)
  {\textbf{Q.}~Which point functionally corresponds to REF?};
\node[ans, anchor=north west, text width=43mm] (ba) at ($(bq.south west)-(0,0.7mm)$)
  {\textcolor{wrongt}{\textbf{Baseline}~$\times$~point B}\quad
   \textcolor{rightt}{\textbf{V-GIFT}~$\checkmark$~point C}};
\node[fit=(b1)(b2)(bq)(ba), inner sep=0pt] (bcell) {};

% ================================================ 3  
\qpic{c1}{($(bcell.north east)+(\cellgap,0)$)}{q_e3.jpg}
\node[q, anchor=north west, text width=27.5mm] (cq) at ($(c1.south west)-(0,1.1mm)$)
  {\textbf{Q.}~How many people are wearing glasses?};
\node[ans, anchor=north west, text width=27.5mm] (ca) at ($(cq.south west)-(0,0.7mm)$)
  {\textcolor{wrongt}{\textbf{Baseline}~$\times$~2}\quad
   \textcolor{rightt}{\textbf{V-GIFT}~$\checkmark$~1}};
\node[fit=(c1)(cq)(ca), inner sep=0pt] (ccell) {};

% ================================================= 4  
\qpic{d1}{($(ccell.north east)+(\cellgap,0)$)}{q_e4.jpg}
\node[q, anchor=north west, text width=24.5mm] (dq) at ($(d1.south west)-(0,1.1mm)$)
  {\textbf{Q.}~Is the cat beneath the car?};
\node[ans, anchor=north west, text width=24.5mm] (da) at ($(dq.south west)-(0,0.7mm)$)
  {\textcolor{wrongt}{\textbf{Baseline}~$\times$~yes}\quad
   \textcolor{rightt}{\textbf{V-GIFT}~$\checkmark$~no}};
\node[fit=(d1)(dq)(da), inner sep=0pt] (dcell) {};

\node[fit=(acell)(bcell)(ccell)(dcell), inner sep=0pt] (all) {};
\pgfresetboundingbox
\useasboundingbox (all.north west) rectangle (all.south east);

\end{tikzpicture}%
}

